Rethinking Neural Thickets Without Weight Perturbations

The Neural Thickets hypothesis posits that pretrained language models lie in dense neighborhoods of task-specific experts in weight space, which random Gaussian perturbations can uncover. We reproduce the reported gains, but show that they do not require this geometric explanation. Perturbing a single decoder block already recovers much of the improvement, while keeping the model entirely frozen and adding a random bias to its output logits matches or exceeds full-weight perturbations on most reasoning tasks. This suggests an alternative explanation based on output diversity, validation-based selection, and voting. We formalize this view as Perturb-Select-Vote (PSV), a general procedure that generates perturbed predictors, selects high-performing members on a small validation set, and aggregates their predictions. This interpretation connects Neural Thickets to established inference-time methods, including sampling, self-consistency, and verifier-guided selection. A first-order analysis further shows that small weight perturbations act primarily through their induced logit shifts. We extend this analysis to vision, where logit PSV substantially improves performance under domain shift, including on Earth observation, while full-weight perturbations provide little additional benefit. Together, these results suggest that the gains attributed to nearby weight-space experts can instead be obtained through output diversity, selection, and voting. Logit PSV realizes these benefits with a fully frozen model, providing a simple, training-free alternative to full-weight perturbation ensembles across language and vision.

==> figures/fig_block.tex <==
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
  font=\small, >=Stealth, line cap=round, line join=round,
  comp/.style={draw, rounded corners=2.5pt, minimum width=1.6cm, minimum height=0.8cm, align=center, line width=0.6pt, inner sep=1pt},
  write/.style={comp, fill=cwrite!30, draw=cwrite!70!black},
  qkn/.style={comp, fill=cttmv!30, draw=cttmv!75!black},
  cmp/.style={comp, fill=cthicket!25, draw=cthicket!70!black},
  nlbox/.style={draw, dashed, rounded corners=4pt, fill=cbase!12, draw=black!40, minimum width=1.1cm, minimum height=0.75cm, inner sep=0pt, font=\footnotesize\itshape, text=black!60, align=center},
  add/.style={draw, circle, fill=white, inner sep=1.4pt, font=\small, line width=0.7pt},
  fl/.style={->, black!45, line width=0.5pt},
  wr/.style={->, cwrite!80!black, line width=1.5pt},
  card/.style={draw=black!18, rounded corners=5pt, line width=0.6pt},
]
\def\W#1{\textcolor{cwrite!45!black}{\bfseries #1}}
\def\Q#1{\textcolor{cttmv!55!black}{\bfseries #1}}
\def\C#1{\textcolor{cthicket!55!black}{\bfseries #1}}
\def\swatch#1{\tikz[baseline=-0.6ex]\draw[#1, rounded corners=1.5pt] (0,-0.13) rectangle (0.3,0.17);}

\draw[line width=2.6pt, cthicket!80, loosely dotted] (-0.4,0) coordinate (input) -- (0.3,0) coordinate (startofstream);
\draw[line width=2.6pt, cthicket!80, ->] (startofstream) -- (17.3,0) coordinate (output);
\node[cthicket!55!black, anchor=south west, inner sep=1pt] at ([yshift=1mm]input) {input};
\node[cthicket!55!black, anchor=north east, inner sep=1pt] at ([yshift=-3.8mm]output) {logits $\boldsymbol{\ell}\approx\mathbf{W}_U\mathrm{LN}(\mathbf{h})$};
\node[cthicket!55!black, anchor=north west, inner sep=1pt] at ([yshift=-1.5mm]input) {residual stream $\mathbf{h}$};
\node[add] (s1) at (8.20,0) {$+$};
\node[add] (s2) at (16.00,0) {$+$};

\node[cmp] (qp) at (0.80,3.10) {\texttt{q\_proj}\\[1pt]\C{88.8\%}};
\node[cmp] (kp) at (0.80,2.20) {\texttt{k\_proj}\\[1pt]\C{88.0\%}};
\node[cmp] (vp) at (0.80,1.30) {\texttt{v\_proj}\\[1pt]\C{96.3\%}};
\node[qkn] (qn) at (2.70,3.10) {\texttt{q\_norm}\\[1pt]\Q{85.1\%}};
\node[qkn] (kn) at (2.70,2.20) {\texttt{k\_norm}\\[1pt]\Q{87.6\%}};
\node[add, scale=0.75, inner sep=0.25pt] (product) at (3.85,2.65) {$\times$};
\node[nlbox] (sm) at (4.80,2.65) {softmax};
\node[write] (oo) at (6.40,2.65) {\texttt{o\_proj}\\[1pt]\W{98.8\%}};
\node[write] (la) at (8.20,2.65) {LN$_{\text{attn}}$\\[1pt]\W{103.3\%}};

\node[cmp] (gp) at (10.75,2.65) {\texttt{gate\_proj}\\[1pt]\C{96.7\%}};
\node[cmp] (up) at (10.75,1.75) {\texttt{up\_proj}\\[1pt]\C{99.2\%}};
\node[nlbox] (sw) at (12.60,2.20) {SwiGLU};
\node[write] (dp) at (14.20,2.20) {\texttt{down\_proj}\\[1pt]\W{100.8\%}};
\node[write] (lf) at (16.00,2.20) {LN$_{\text{ff}}$\\[1pt]\W{100.8\%}};

\begin{scope}[on background layer]
  \node[card, fit=(qp)(vp)(la), inner sep=5pt] (abox) {};
  \node[card, fit=(gp)(up)(lf), inner sep=5pt] (mbox) {};
\end{scope}
\node[black!50, anchor=south west, font=\small\itshape, inner sep=1pt] at ([xshift=4pt]abox.north west) {self-attention};
\node[black!50, anchor=south west, font=\small\itshape, inner sep=1pt] at ([xshift=4pt]mbox.north west) {feed-forward};

\draw[fl] (qp) -- (qn);
\draw[fl] (kp) -- (kn);
\draw[fl] (qn.east) -| (product);
\draw[fl] (kn.east) -| (product);
\draw[fl] (product) -- (sm.west);
\draw[fl] (vp.east) -| (sm.south);
\draw[fl] (sm.east) -- (oo.west);
\draw[fl] (oo.east) -- (la.west);
\draw[fl] (gp.east) -- ++ (0.3,0) |- (sw) coordinate[midway] (tmp) ;
\draw[fl,-] (up.east) -- ++ (0.3,0) |- (tmp);
\draw[fl] (sw.east) -- (dp.west);
\draw[fl] (dp.east) -- (lf.west);

\draw[wr, ->] (vp |- startofstream) -- (vp);
\draw[wr, ->] (up |- startofstream) -- (up);
\draw[wr, ->] (la.south)  -- (s1) ;
\draw[wr, ->] (lf.south) -- (s2);
\node[black!50, font=\footnotesize, anchor=west] at (0.88,0.42) {read};
\node[cwrite!45!black, font=\footnotesize, anchor=west] at (8.28,0.42) {write};

\node[anchor=north, font=\footnotesize, inner sep=0pt] at (8.45,-1.05) {%
  \swatch{fill=cwrite!30, draw=cwrite!70!black}\ writes into the stream\ (\W{$\approx{+}24$})\qquad
  \swatch{fill=cttmv!30, draw=cttmv!75!black}\ QK-norm: attention temperature\ (\Q{$\approx{+}21$})\qquad
  \swatch{fill=cthicket!25, draw=cthicket!70!black}\ compute matrices\ (\C{${+}21$ to ${+}24$})};
\end{tikzpicture}}


==> figures/fig_block_qwen.tex <==
\centering
\ifdefined\qwendiagram\else\input{figures/qwen_block_diagram}\fi
\resizebox{\linewidth}{!}{\qwendiagram{+1.4}{+1.4}{+1.4}{+7.6}{+5.5}{+1.7}{+4.2}{+7.1}{+5.5}}\\[4pt]
{\scriptsize
\mbox{\qwenkeywrite\ writes into the stream\ (\qW{$+5.5$})}\qquad
\mbox{\qwenkeyln\ LayerNorm gain, \emph{pre}-norm\ (\qQ{$+1$} to \qQ{$+2$})}\qquad
\mbox{\qwenkeycmp\ compute matrices\ (\qC{$+1.4$} to \qC{$+7.6$})}}


==> figures/fig_block_qwen_scale.tex <==
\centering
\ifdefined\qwendiagram\else\input{figures/qwen_block_diagram}\fi
\textbf{\footnotesize (a) Qwen2.5-1.5B-Instruct \ (countdown, base $12.5$, full block $+24.9$)}\\[2pt]
\resizebox{\linewidth}{!}{\qwendiagram{+12.3}{+14.3}{+15.9}{+26.3}{+26.9}{+11.7}{+16.4}{+18.4}{+21.7}}\\[8pt]
\textbf{\footnotesize (b) Qwen2.5-3B-Instruct \ (countdown, base $13.7$, full block $+40.3$)}\\[2pt]
\resizebox{\linewidth}{!}{\qwendiagram{+29.8}{+30.9}{+32.1}{+37.4}{+39.9}{+29.5}{+33.4}{+35.1}{+37.5}}\\[4pt]
{\scriptsize
\qwenkeywrite\ writes into the stream\qquad
\qwenkeyln\ LayerNorm gain (pre-norm)\qquad
\qwenkeycmp\ compute matrices}


==> figures/fig_complementarity_bars.tex <==

\centering
\begin{tikzpicture}
\begin{axis}[paperaxis, width=\linewidth, height=5.4cm,
  ybar, bar width=3.1pt, enlarge x limits=0.035,
  symbolic x coords={0.5B Countdown,0.5B GSM8K,0.5B MATH-500,1.5B Countdown,1.5B GSM8K,1.5B MATH-500,3B Countdown,3B GSM8K,3B MATH-500,7B Countdown,7B GSM8K,7B MATH-500},
  xtick=data, x tick label style={rotate=32, anchor=east, font=\scriptsize},
  ymin=0, ymax=46, ylabel={peak gain over base (pts)},
  legend columns=4, legend style={at={(0.5,1.03)}, anchor=south, /tikz/every even column/.append style={column sep=7pt}}]
\addplot[fill=cthicket, draw=cthicket!55!black] coordinates {(0.5B Countdown,12.45)(0.5B GSM8K,11.67)(0.5B MATH-500,10.33)(1.5B Countdown,26.15)(1.5B GSM8K,16.68)(1.5B MATH-500,11.00)(3B Countdown,44.00)(3B GSM8K,6.52)(3B MATH-500,9.33)(7B Countdown,27.35)(7B GSM8K,2.43)(7B MATH-500,17.67)}; \addlegendentry{full-weight thicket}
\addplot[fill=clogit, draw=clogit!55!black] coordinates {(0.5B Countdown,12.60)(0.5B GSM8K,13.04)(0.5B MATH-500,13.00)(1.5B Countdown,27.95)(1.5B GSM8K,22.07)(1.5B MATH-500,13.34)(3B Countdown,44.25)(3B GSM8K,8.34)(3B MATH-500,10.00)(7B Countdown,27.25)(7B GSM8K,4.47)(7B MATH-500,18.67)}; \addlegendentry{logit bias}
\addplot[fill=csoup, draw=csoup!55!black] coordinates {(0.5B Countdown,11.10)(0.5B GSM8K,12.73)(0.5B MATH-500,11.67)(1.5B Countdown,17.10)(1.5B GSM8K,21.54)(1.5B MATH-500,12.34)(3B Countdown,44.25)(3B GSM8K,8.11)(3B MATH-500,11.33)(7B Countdown,26.55)(7B GSM8K,4.70)(7B MATH-500,19.67)}; \addlegendentry{thicket $\circ$ logit}
\addplot[fill=cextra, draw=cextra!55!black] coordinates {(0.5B Countdown,13.05)(0.5B GSM8K,13.42)(0.5B MATH-500,15.00)(1.5B Countdown,26.20)(1.5B GSM8K,21.92)(1.5B MATH-500,12.67)(3B Countdown,44.10)(3B GSM8K,8.19)(3B MATH-500,11.66)(7B Countdown,25.70)(7B GSM8K,4.85)(7B MATH-500,19.34)}; \addlegendentry{logit $\circ$ logit (control)}
\end{axis}
\end{tikzpicture}



==> figures/fig_complementarity_scatter.tex <==

\centering
\begin{minipage}[t]{0.49\linewidth}
\centering
\textbf{\footnotesize (a) stacked vs.\ best single method}\\[2pt]
\begin{tikzpicture}
\begin{axis}[paperaxis, width=\linewidth, height=5.6cm,
  xlabel={best single method peak (\%)}, ylabel={thicket $\circ$ logit peak (\%)},
  xmin=0, xmax=100, ymin=0, ymax=100, xtick={0,25,50,75,100}, ytick={0,25,50,75,100},
  legend style={at={(0.97,0.03)}, anchor=south east, font=\tiny}]
\addplot[gray, dashed, line width=0.5pt, domain=0:100, forget plot]{x};
\addplot[only marks, mark=triangle*, mark size=1.7pt, clogit] coordinates {(12.90,11.40)(57.32,57.01)(42.00,40.67)}; \addlegendentry{0.5B}
\addplot[only marks, mark=square*, mark size=1.5pt, cttmv] coordinates {(40.45,29.60)(82.49,81.96)(61.67,60.67)}; \addlegendentry{1.5B}
\addplot[only marks, mark=diamond*, mark size=1.7pt, cextra] coordinates {(57.90,57.90)(89.31,89.08)(72.67,74.00)}; \addlegendentry{3B}
\addplot[only marks, mark=*, mark size=1.5pt, cthicket] coordinates {(93.95,93.15)(91.96,92.19)(82.00,83.00)}; \addlegendentry{7B}
\end{axis}
\end{tikzpicture}
\end{minipage}
\hfill
\begin{minipage}[t]{0.49\linewidth}
\centering
\textbf{\footnotesize (b) stacked vs.\ same-mechanism control}\\[2pt]
\begin{tikzpicture}
\begin{axis}[paperaxis, width=\linewidth, height=5.6cm,
  xlabel={logit $\circ$ logit control peak (\%)}, ylabel={thicket $\circ$ logit peak (\%)},
  xmin=0, xmax=100, ymin=0, ymax=100, xtick={0,25,50,75,100}, ytick={0,25,50,75,100},
  legend style={at={(0.97,0.03)}, anchor=south east, font=\tiny}]
\addplot[gray, dashed, line width=0.5pt, domain=0:100, forget plot]{x};
\addplot[only marks, mark=triangle*, mark size=1.7pt, clogit] coordinates {(13.35,11.40)(57.70,57.01)(44.00,40.67)}; \addlegendentry{0.5B}
\addplot[only marks, mark=square*, mark size=1.5pt, cttmv] coordinates {(38.70,29.60)(82.34,81.96)(61.00,60.67)}; \addlegendentry{1.5B}
\addplot[only marks, mark=diamond*, mark size=1.7pt, cextra] coordinates {(57.75,57.90)(89.16,89.08)(74.33,74.00)}; \addlegendentry{3B}
\addplot[only marks, mark=*, mark size=1.5pt, cthicket] coordinates {(92.30,93.15)(92.34,92.19)(82.67,83.00)}; \addlegendentry{7B}
\end{axis}
\end{tikzpicture}
\end{minipage}



==> figures/fig_kcurve_qwen.tex <==
\centering
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=2 by 3, horizontal sep=1.0cm, vertical sep=1.5cm,
    xticklabels at=edge bottom, yticklabels at=edge left},
  paperaxis, width=0.52\linewidth, height=3.9cm,
  xmode=log, log ticks with fixed point, xtick={1,2,5,10,20,50},
  xmin=0.9, xmax=72,
  xlabel={ensemble size $K$}, ylabel={gain over base (pts)},
  title style={font=\small\bfseries, yshift=-0.5ex},
]
\nextgroupplot[title={Qwen2.5-0.5B, thicket}, ymin=-6, ymax=15,
  legend style={at={(1.07,1.42)}, anchor=south, legend columns=4, font=\footnotesize,
    draw=none, fill=none, /tikz/every even column/.append style={column sep=5pt}}]
\draw[gray,dashed,line width=0.4pt] (axis cs:0.9,0) -- (axis cs:72,0);
\addplot[black, forget plot]  coordinates {(1,-4.10)(2,-3.87)(5,5.45)(10,8.64)(20,10.16)(50,11.75)};
\addplot[csoup, forget plot]  coordinates {(1,-3.67)(2,-3.33)(5,2.67)(10,6.67)(20,9.33)(50,10.00)};
\addplot[cextra, forget plot] coordinates {(1,-2.11)(2,-2.11)(5,-0.84)(10,1.48)(20,3.59)(50,4.86)};
\addplot[cttmv, forget plot]  coordinates {(1,1.84)(2,1.97)(5,2.62)(10,2.88)(20,3.14)(50,1.84)};
\addplot[gray, forget plot]   coordinates {(1,0.24)(2,0.24)(5,0.20)(10,0.27)(20,0.03)(50,0.04)};
\addlegendimage{cthicket}\addlegendentry{countdown}
\addlegendimage{black}\addlegendentry{GSM8K}
\addlegendimage{csoup}\addlegendentry{MATH-500}
\addlegendimage{cextra}\addlegendentry{OlympiadBench}
\addlegendimage{cttmv}\addlegendentry{MBPP}
\addlegendimage{gray}\addlegendentry{ROCStories}
\addlegendimage{clogit}\addlegendentry{USPTO}
\nextgroupplot[title={Qwen2.5-0.5B, logit bias}, ymin=-6, ymax=15]
\draw[gray,dashed,line width=0.4pt] (axis cs:0.9,0) -- (axis cs:72,0);
\addplot[black]  coordinates {(1,-2.12)(2,-1.97)(5,5.84)(10,8.64)(20,10.77)(50,12.28)};
\addplot[csoup]  coordinates {(1,-2.33)(2,-2.33)(5,5.67)(10,8.33)(20,10.33)(50,11.67)};
\addplot[cextra] coordinates {(1,-0.84)(2,-0.63)(5,1.69)(10,4.85)(20,4.64)(50,7.17)};
\addplot[cttmv]  coordinates {(1,2.23)(2,2.49)(5,2.23)(10,2.88)(20,1.05)(50,-0.52)};
\addplot[gray]   coordinates {(1,0.56)(2,0.56)(5,0.05)(10,0.58)(20,-0.40)(50,0.06)};
\nextgroupplot[title={Qwen2.5-1.5B, thicket}, ymin=-9, ymax=30]
\draw[gray,dashed,line width=0.4pt] (axis cs:0.9,0) -- (axis cs:72,0);
\addplot[cthicket] coordinates {(1,1.05)(2,7.15)(5,16.40)(10,20.85)(20,23.95)(50,24.90)};
\addplot[black]    coordinates {(1,8.95)(2,8.95)(5,12.89)(10,15.77)(20,16.23)(50,16.30)};
\addplot[csoup]    coordinates {(1,-0.33)(2,-0.33)(5,4.34)(10,6.34)(20,8.67)(50,9.34)};
\addplot[cextra]   coordinates {(1,-3.17)(2,-2.95)(5,3.37)(10,6.12)(20,6.96)(50,6.96)};
\addplot[cttmv]    coordinates {(1,-0.26)(2,-0.26)(5,0.65)(10,1.05)(20,3.14)(50,2.49)};
\addplot[gray]     coordinates {(1,2.50)(2,2.50)(5,2.45)(10,2.19)(20,2.32)(50,2.28)};
\addplot[clogit]   coordinates {(1,20.38)(2,20.38)(5,25.18)(10,23.88)(20,23.98)(50,18.59)};
\nextgroupplot[title={Qwen2.5-1.5B, logit bias}, ymin=-9, ymax=30]
\draw[gray,dashed,line width=0.4pt] (axis cs:0.9,0) -- (axis cs:72,0);
\addplot[cthicket] coordinates {(1,-1.35)(2,3.60)(5,10.40)(10,16.40)(20,21.10)(50,25.00)};
\addplot[black]    coordinates {(1,6.44)(2,6.97)(5,15.39)(10,17.97)(20,20.92)(50,21.53)};
\addplot[csoup]    coordinates {(1,-6.66)(2,-6.33)(5,2.67)(10,7.34)(20,10.00)(50,11.67)};
\addplot[cextra]   coordinates {(1,-5.70)(2,-4.85)(5,-0.84)(10,3.59)(20,6.75)(50,7.17)};
\addplot[cttmv]    coordinates {(1,-6.54)(2,-5.89)(5,-5.24)(10,-4.84)(20,-3.27)(50,-0.92)};
\addplot[gray]     coordinates {(1,1.80)(2,1.87)(5,1.92)(10,1.52)(20,1.57)(50,1.52)};
\addplot[clogit]   coordinates {(1,25.37)(2,25.47)(5,25.67)(10,25.47)(20,25.57)(50,24.98)};
\nextgroupplot[title={Qwen2.5-3B, thicket}, ymin=-8, ymax=45]
\draw[gray,dashed,line width=0.4pt] (axis cs:0.9,0) -- (axis cs:72,0);
\addplot[cthicket] coordinates {(1,5.45)(2,16.25)(5,27.25)(10,33.20)(20,38.70)(50,41.50)};
\addplot[black]    coordinates {(1,-0.23)(2,-0.23)(5,4.70)(10,5.76)(20,6.44)(50,6.75)};
\addplot[csoup]    coordinates {(1,-3.67)(2,-3.67)(5,0.33)(10,5.66)(20,8.66)(50,9.66)};
\addplot[cextra]   coordinates {(1,-4.65)(2,-4.43)(5,1.68)(10,5.27)(20,6.54)(50,6.75)};
\addplot[cttmv]    coordinates {(1,0.26)(2,0.39)(5,1.44)(10,2.61)(20,3.66)(50,4.19)};
\addplot[gray]     coordinates {(1,1.53)(2,1.89)(5,1.86)(10,1.85)(20,1.80)(50,1.62)};
\addplot[clogit]   coordinates {(1,19.78)(2,19.78)(5,20.18)(10,19.48)(20,16.49)(50,12.79)};
\nextgroupplot[title={Qwen2.5-3B, logit bias}, ymin=-8, ymax=45]
\draw[gray,dashed,line width=0.4pt] (axis cs:0.9,0) -- (axis cs:72,0);
\addplot[cthicket] coordinates {(1,15.15)(2,21.85)(5,31.35)(10,36.10)(20,39.60)(50,43.30)};
\addplot[black]    coordinates {(1,-0.83)(2,-0.83)(5,5.91)(10,6.97)(20,7.66)(50,7.73)};
\addplot[csoup]    coordinates {(1,-6.67)(2,-6.67)(5,2.67)(10,7.00)(20,9.00)(50,9.00)};
\addplot[cextra]   coordinates {(1,-5.49)(2,-4.64)(5,1.48)(10,4.01)(20,7.38)(50,8.86)};
\addplot[cttmv]    coordinates {(1,-1.18)(2,-1.05)(5,-0.13)(10,0.79)(20,1.70)(50,3.27)};
\addplot[gray]     coordinates {(1,0.40)(2,0.46)(5,0.63)(10,0.67)(20,0.79)(50,0.80)};
\addplot[clogit]   coordinates {(1,15.99)(2,15.99)(5,12.39)(10,11.19)(20,9.49)(50,8.59)};
\end{groupplot}
\end{tikzpicture}


==> figures/fig_kstudy_acc.tex <==

\centering
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=3 by 4, horizontal sep=1.15cm, vertical sep=1.25cm,
    xticklabels at=edge bottom},
  paperaxis, width=0.37\linewidth, height=3.55cm,
  xmode=log, log basis x=2, log ticks with fixed point,
  xtick={1,4,16,64}, xmin=0.85, xmax=150,
  xlabel={ensemble size $K$},
  title style={font=\small\bfseries, yshift=-0.5ex},
]
\nextgroupplot[title={0.5B, Countdown}, ymin=-5, ymax=15, ylabel={accuracy (\%)}, legend style={at={(1.72,1.30)}, anchor=south, legend columns=-1, draw=none, fill=none, /tikz/every even column/.append style={column sep=9pt}}]
\addplot[cbase,dashed,line width=0.7pt,forget plot] coordinates {(0.85,0.30)(150,0.30)};
\addplot[cthicket, mark=*, mark size=1.4pt, forget plot] coordinates {(1,3.85)(2,7.50)(4,8.85)(8,10.00)(16,10.85)(32,12.15)(64,12.50)(128,12.75)};
\addplot[clogit, mark=square*, mark size=1.3pt, forget plot] coordinates {(1,6.05)(2,8.55)(4,10.80)(8,11.65)(16,11.65)(32,12.30)(64,12.90)(128,12.60)};
\addplot[cttmv, mark=triangle*, mark size=1.6pt, forget plot] coordinates {(1,1.25)(2,1.35)(4,1.35)(8,2.80)(16,4.75)(32,6.90)(64,8.25)(128,10.35)};
\addlegendimage{cthicket, mark=*, mark size=1.4pt}\addlegendentry{full-weight thicket}
\addlegendimage{clogit, mark=square*, mark size=1.3pt}\addlegendentry{logit bias}
\addlegendimage{cttmv, mark=triangle*, mark size=1.6pt}\addlegendentry{TT-MV}
\addlegendimage{cbase, dashed, line width=0.7pt}\addlegendentry{greedy base}
\nextgroupplot[title={0.5B, GSM8K}, ymin=35, ymax=60]
\addplot[cbase,dashed,line width=0.7pt,forget plot] coordinates {(0.85,44.28)(150,44.28)};
\addplot[cthicket, mark=*, mark size=1.4pt, forget plot] coordinates {(1,40.18)(2,40.41)(4,47.31)(8,51.33)(16,53.15)(32,55.34)(64,55.72)(128,55.95)};
\addplot[clogit, mark=square*, mark size=1.3pt, forget plot] coordinates {(1,42.15)(2,42.30)(4,48.90)(8,52.31)(16,55.88)(32,56.41)(64,56.71)(128,57.32)};
\addplot[cttmv, mark=triangle*, mark size=1.6pt, forget plot] coordinates {(1,39.35)(2,39.42)(4,46.10)(8,52.54)(16,55.50)(32,56.79)(64,57.39)(128,57.85)};
\nextgroupplot[title={0.5B, MATH-500}, ymin=20, ymax=45]
\addplot[cbase,dashed,line width=0.7pt,forget plot] coordinates {(0.85,29.00)(150,29.00)};
\addplot[cthicket, mark=*, mark size=1.4pt, forget plot] coordinates {(1,25.33)(2,25.67)(4,30.00)(8,35.00)(16,37.33)(32,37.67)(64,39.00)(128,39.33)};
\addplot[clogit, mark=square*, mark size=1.3pt, forget plot] coordinates {(1,26.67)(2,26.67)(4,33.67)(8,36.67)(16,39.00)(32,40.00)(64,40.67)(128,42.00)};
\addplot[cttmv, mark=triangle*, mark size=1.6pt, forget plot] coordinates {(1,26.00)(2,26.00)(4,32.00)(8,37.67)(16,41.33)(32,40.33)(64,41.33)(128,41.33)};
\nextgroupplot[title={1.5B, Countdown}, ymin=5, ymax=45, ylabel={accuracy (\%)}]
\addplot[cbase,dashed,line width=0.7pt,forget plot] coordinates {(0.85,12.50)(150,12.50)};
\addplot[cthicket, mark=*, mark size=1.4pt, forget plot] coordinates {(1,13.55)(2,19.65)(4,26.60)(8,31.90)(16,35.65)(32,36.05)(64,38.15)(128,38.65)};
\addplot[clogit, mark=square*, mark size=1.3pt, forget plot] coordinates {(1,18.10)(2,22.30)(4,27.80)(8,31.40)(16,34.45)(32,38.50)(64,39.45)(128,40.45)};
\addplot[cttmv, mark=triangle*, mark size=1.6pt, forget plot] coordinates {(1,8.00)(2,11.00)(4,14.25)(8,18.50)(16,19.65)(32,24.20)(64,25.80)(128,28.60)};
\nextgroupplot[title={1.5B, GSM8K}, ymin=55, ymax=85]
\addplot[cbase,dashed,line width=0.7pt,forget plot] coordinates {(0.85,60.42)(150,60.42)};
\addplot[cthicket, mark=*, mark size=1.4pt, forget plot] coordinates {(1,69.37)(2,69.37)(4,72.48)(8,75.28)(16,76.35)(32,76.65)(64,77.10)(128,76.65)};
\addplot[clogit, mark=square*, mark size=1.3pt, forget plot] coordinates {(1,66.87)(2,67.40)(4,74.07)(8,77.48)(16,80.97)(32,81.80)(64,82.49)(128,82.34)};
\addplot[cttmv, mark=triangle*, mark size=1.6pt, forget plot] coordinates {(1,57.54)(2,57.62)(4,67.93)(8,74.37)(16,75.74)(32,78.32)(64,79.76)(128,80.74)};
\nextgroupplot[title={1.5B, MATH-500}, ymin=35, ymax=65]
\addplot[cbase,dashed,line width=0.7pt,forget plot] coordinates {(0.85,48.33)(150,48.33)};
\addplot[cthicket, mark=*, mark size=1.4pt, forget plot] coordinates {(1,48.00)(2,48.00)(4,53.33)(8,53.33)(16,56.33)(32,56.67)(64,59.33)(128,56.67)};
\addplot[clogit, mark=square*, mark size=1.3pt, forget plot] coordinates {(1,41.67)(2,42.00)(4,48.33)(8,54.33)(16,57.33)(32,61.33)(64,61.67)(128,61.33)};
\addplot[cttmv, mark=triangle*, mark size=1.6pt, forget plot] coordinates {(1,39.00)(2,39.33)(4,50.33)(8,52.67)(16,55.67)(32,58.33)(64,58.33)(128,59.00)};
\nextgroupplot[title={3B, Countdown}, ymin=10, ymax=65, ylabel={accuracy (\%)}]
\addplot[cbase,dashed,line width=0.7pt,forget plot] coordinates {(0.85,13.65)(150,13.65)};
\addplot[cthicket, mark=*, mark size=1.4pt, forget plot] coordinates {(1,22.35)(2,31.80)(4,40.90)(8,47.75)(16,52.05)(32,55.55)(64,56.80)(128,57.65)};
\addplot[clogit, mark=square*, mark size=1.3pt, forget plot] coordinates {(1,21.50)(2,33.05)(4,38.15)(8,45.70)(16,51.65)(32,53.60)(64,56.45)(128,57.90)};
\addplot[cttmv, mark=triangle*, mark size=1.6pt, forget plot] coordinates {(1,14.50)(2,24.50)(4,34.85)(8,42.10)(16,50.30)(32,54.10)(64,57.20)(128,57.45)};
\nextgroupplot[title={3B, GSM8K}, ymin=75, ymax=90]
\addplot[cbase,dashed,line width=0.7pt,forget plot] coordinates {(0.85,80.97)(150,80.97)};
\addplot[cthicket, mark=*, mark size=1.4pt, forget plot] coordinates {(1,80.74)(2,80.74)(4,84.76)(8,86.66)(16,87.19)(32,87.34)(64,87.41)(128,87.49)};
\addplot[clogit, mark=square*, mark size=1.3pt, forget plot] coordinates {(1,80.14)(2,80.14)(4,85.37)(8,87.72)(16,88.48)(32,88.86)(64,88.86)(128,89.31)};
\addplot[cttmv, mark=triangle*, mark size=1.6pt, forget plot] coordinates {(1,78.39)(2,78.47)(4,84.00)(8,85.52)(16,87.19)(32,88.48)(64,88.63)(128,88.70)};
\nextgroupplot[title={3B, MATH-500}, ymin=55, ymax=80]
\addplot[cbase,dashed,line width=0.7pt,forget plot] coordinates {(0.85,62.67)(150,62.67)};
\addplot[cthicket, mark=*, mark size=1.4pt, forget plot] coordinates {(1,59.00)(2,59.00)(4,61.33)(8,64.67)(16,69.67)(32,72.00)(64,71.67)(128,72.00)};
\addplot[clogit, mark=square*, mark size=1.3pt, forget plot] coordinates {(1,56.00)(2,56.00)(4,62.67)(8,68.33)(16,72.00)(32,72.67)(64,72.67)(128,72.67)};
\addplot[cttmv, mark=triangle*, mark size=1.6pt, forget plot] coordinates {(1,62.00)(2,62.00)(4,65.00)(8,71.33)(16,73.67)(32,73.00)(64,73.33)(128,73.00)};
\nextgroupplot[title={7B, Countdown}, ymin=55, ymax=100, ylabel={accuracy (\%)}]
\addplot[cbase,dashed,line width=0.7pt,forget plot] coordinates {(0.85,66.60)(150,66.60)};
\addplot[cthicket, mark=*, mark size=1.4pt, forget plot] coordinates {(1,68.15)(2,74.50)(4,79.95)(8,84.00)(16,87.80)(32,90.35)(64,92.35)(128,93.95)};
\addplot[clogit, mark=square*, mark size=1.3pt, forget plot] coordinates {(1,60.35)(2,69.00)(4,76.00)(8,80.70)(16,84.40)(32,88.85)(64,91.50)(128,93.85)};
\addplot[cttmv, mark=triangle*, mark size=1.6pt, forget plot] coordinates {(1,66.45)(2,75.15)(4,80.55)(8,84.40)(16,88.20)(32,90.85)(64,92.75)(128,94.25)};
\nextgroupplot[title={7B, GSM8K}, ymin=85, ymax=95]
\addplot[cbase,dashed,line width=0.7pt,forget plot] coordinates {(0.85,87.49)(150,87.49)};
\addplot[cthicket, mark=*, mark size=1.4pt, forget plot] coordinates {(1,88.32)(2,88.93)(4,89.76)(8,89.54)(16,89.46)(32,89.69)(64,89.92)(128,89.76)};
\addplot[clogit, mark=square*, mark size=1.3pt, forget plot] coordinates {(1,86.28)(2,86.66)(4,89.99)(8,90.98)(16,91.51)(32,91.96)(64,91.96)(128,91.89)};
\addplot[cttmv, mark=triangle*, mark size=1.6pt, forget plot] coordinates {(1,86.58)(2,87.04)(4,88.02)(8,89.23)(16,89.31)(32,89.39)(64,89.16)(128,89.46)};
\nextgroupplot[title={7B, MATH-500}, ymin=50, ymax=85]
\addplot[cbase,dashed,line width=0.7pt,forget plot] coordinates {(0.85,63.33)(150,63.33)};
\addplot[cthicket, mark=*, mark size=1.4pt, forget plot] coordinates {(1,64.00)(2,64.33)(4,72.00)(8,76.33)(16,78.33)(32,81.00)(64,80.67)(128,80.33)};
\addplot[clogit, mark=square*, mark size=1.3pt, forget plot] coordinates {(1,72.33)(2,73.00)(4,77.00)(8,78.00)(16,80.00)(32,81.33)(64,81.67)(128,82.00)};
\addplot[cttmv, mark=triangle*, mark size=1.6pt, forget plot] coordinates {(1,55.67)(2,58.00)(4,67.00)(8,72.67)(16,75.00)(32,77.00)(64,77.67)(128,78.00)};
\end{groupplot}
\end{tikzpicture}


==> figures/fig_kstudy_gain.tex <==

\centering
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=3 by 4, horizontal sep=1.15cm, vertical sep=1.25cm,
    xticklabels at=edge bottom},
  paperaxis, width=0.37\linewidth, height=3.55cm,
  xmode=log, log basis x=2, log ticks with fixed point,
  xtick={1,4,16,64}, xmin=0.85, xmax=150,
  xlabel={ensemble size $K$},
  title style={font=\small\bfseries, yshift=-0.5ex},
]
\nextgroupplot[title={0.5B, Countdown}, ymin=-5, ymax=15, ylabel={gain over base (pts)}, legend style={at={(1.72,1.30)}, anchor=south, legend columns=-1, draw=none, fill=none, /tikz/every even column/.append style={column sep=9pt}}]
\draw[cbase,dashed,line width=0.5pt] (axis cs:0.85,0) -- (axis cs:150,0);
\addplot[cthicket, mark=*, mark size=1.4pt, forget plot] coordinates {(1,3.55)(2,7.20)(4,8.55)(8,9.70)(16,10.55)(32,11.85)(64,12.20)(128,12.45)};
\addplot[clogit, mark=square*, mark size=1.3pt, forget plot] coordinates {(1,5.75)(2,8.25)(4,10.50)(8,11.35)(16,11.35)(32,12.00)(64,12.60)(128,12.30)};
\addplot[cttmv, mark=triangle*, mark size=1.6pt, forget plot] coordinates {(1,0.95)(2,1.05)(4,1.05)(8,2.50)(16,4.45)(32,6.60)(64,7.95)(128,10.05)};
\addlegendimage{cthicket, mark=*, mark size=1.4pt}\addlegendentry{full-weight thicket}
\addlegendimage{clogit, mark=square*, mark size=1.3pt}\addlegendentry{logit bias}
\addlegendimage{cttmv, mark=triangle*, mark size=1.6pt}\addlegendentry{TT-MV}
\nextgroupplot[title={0.5B, GSM8K}, ymin=-10, ymax=20]
\draw[cbase,dashed,line width=0.5pt] (axis cs:0.85,0) -- (axis cs:150,0);
\addplot[cthicket, mark=*, mark size=1.4pt, forget plot] coordinates {(1,-4.10)(2,-3.87)(4,3.03)(8,7.05)(16,8.87)(32,11.06)(64,11.44)(128,11.67)};
\addplot[clogit, mark=square*, mark size=1.3pt, forget plot] coordinates {(1,-2.13)(2,-1.98)(4,4.62)(8,8.03)(16,11.60)(32,12.13)(64,12.43)(128,13.04)};
\addplot[cttmv, mark=triangle*, mark size=1.6pt, forget plot] coordinates {(1,-4.93)(2,-4.86)(4,1.82)(8,8.26)(16,11.22)(32,12.51)(64,13.11)(128,13.57)};
\nextgroupplot[title={0.5B, MATH-500}, ymin=-10, ymax=20]
\draw[cbase,dashed,line width=0.5pt] (axis cs:0.85,0) -- (axis cs:150,0);
\addplot[cthicket, mark=*, mark size=1.4pt, forget plot] coordinates {(1,-3.67)(2,-3.33)(4,1.00)(8,6.00)(16,8.33)(32,8.67)(64,10.00)(128,10.33)};
\addplot[clogit, mark=square*, mark size=1.3pt, forget plot] coordinates {(1,-2.33)(2,-2.33)(4,4.67)(8,7.67)(16,10.00)(32,11.00)(64,11.67)(128,13.00)};
\addplot[cttmv, mark=triangle*, mark size=1.6pt, forget plot] coordinates {(1,-3.00)(2,-3.00)(4,3.00)(8,8.67)(16,12.33)(32,11.33)(64,12.33)(128,12.33)};
\nextgroupplot[title={1.5B, Countdown}, ymin=-5, ymax=35, ylabel={gain over base (pts)}]
\draw[cbase,dashed,line width=0.5pt] (axis cs:0.85,0) -- (axis cs:150,0);
\addplot[cthicket, mark=*, mark size=1.4pt, forget plot] coordinates {(1,1.05)(2,7.15)(4,14.10)(8,19.40)(16,23.15)(32,23.55)(64,25.65)(128,26.15)};
\addplot[clogit, mark=square*, mark size=1.3pt, forget plot] coordinates {(1,5.60)(2,9.80)(4,15.30)(8,18.90)(16,21.95)(32,26.00)(64,26.95)(128,27.95)};
\addplot[cttmv, mark=triangle*, mark size=1.6pt, forget plot] coordinates {(1,-4.50)(2,-1.50)(4,1.75)(8,6.00)(16,7.15)(32,11.70)(64,13.30)(128,16.10)};
\nextgroupplot[title={1.5B, GSM8K}, ymin=-5, ymax=25]
\draw[cbase,dashed,line width=0.5pt] (axis cs:0.85,0) -- (axis cs:150,0);
\addplot[cthicket, mark=*, mark size=1.4pt, forget plot] coordinates {(1,8.95)(2,8.95)(4,12.06)(8,14.86)(16,15.93)(32,16.23)(64,16.68)(128,16.23)};
\addplot[clogit, mark=square*, mark size=1.3pt, forget plot] coordinates {(1,6.45)(2,6.98)(4,13.65)(8,17.06)(16,20.55)(32,21.38)(64,22.07)(128,21.92)};
\addplot[cttmv, mark=triangle*, mark size=1.6pt, forget plot] coordinates {(1,-2.88)(2,-2.80)(4,7.51)(8,13.95)(16,15.32)(32,17.90)(64,19.34)(128,20.32)};
\nextgroupplot[title={1.5B, MATH-500}, ymin=-15, ymax=15]
\draw[cbase,dashed,line width=0.5pt] (axis cs:0.85,0) -- (axis cs:150,0);
\addplot[cthicket, mark=*, mark size=1.4pt, forget plot] coordinates {(1,-0.33)(2,-0.33)(4,5.00)(8,5.00)(16,8.00)(32,8.34)(64,11.00)(128,8.34)};
\addplot[clogit, mark=square*, mark size=1.3pt, forget plot] coordinates {(1,-6.66)(2,-6.33)(4,0.00)(8,6.00)(16,9.00)(32,13.00)(64,13.34)(128,13.00)};
\addplot[cttmv, mark=triangle*, mark size=1.6pt, forget plot] coordinates {(1,-9.33)(2,-9.00)(4,2.00)(8,4.34)(16,7.34)(32,10.00)(64,10.00)(128,10.67)};
\nextgroupplot[title={3B, Countdown}, ymin=-5, ymax=50, ylabel={gain over base (pts)}]
\draw[cbase,dashed,line width=0.5pt] (axis cs:0.85,0) -- (axis cs:150,0);
\addplot[cthicket, mark=*, mark size=1.4pt, forget plot] coordinates {(1,8.70)(2,18.15)(4,27.25)(8,34.10)(16,38.40)(32,41.90)(64,43.15)(128,44.00)};
\addplot[clogit, mark=square*, mark size=1.3pt, forget plot] coordinates {(1,7.85)(2,19.40)(4,24.50)(8,32.05)(16,38.00)(32,39.95)(64,42.80)(128,44.25)};
\addplot[cttmv, mark=triangle*, mark size=1.6pt, forget plot] coordinates {(1,0.85)(2,10.85)(4,21.20)(8,28.45)(16,36.65)(32,40.45)(64,43.55)(128,43.80)};
\nextgroupplot[title={3B, GSM8K}, ymin=-5, ymax=10]
\draw[cbase,dashed,line width=0.5pt] (axis cs:0.85,0) -- (axis cs:150,0);
\addplot[cthicket, mark=*, mark size=1.4pt, forget plot] coordinates {(1,-0.23)(2,-0.23)(4,3.79)(8,5.69)(16,6.22)(32,6.37)(64,6.44)(128,6.52)};
\addplot[clogit, mark=square*, mark size=1.3pt, forget plot] coordinates {(1,-0.83)(2,-0.83)(4,4.40)(8,6.75)(16,7.51)(32,7.89)(64,7.89)(128,8.34)};
\addplot[cttmv, mark=triangle*, mark size=1.6pt, forget plot] coordinates {(1,-2.58)(2,-2.50)(4,3.03)(8,4.55)(16,6.22)(32,7.51)(64,7.66)(128,7.73)};
\nextgroupplot[title={3B, MATH-500}, ymin=-8, ymax=15]
\draw[cbase,dashed,line width=0.5pt] (axis cs:0.85,0) -- (axis cs:150,0);
\addplot[cthicket, mark=*, mark size=1.4pt, forget plot] coordinates {(1,-3.67)(2,-3.67)(4,-1.34)(8,2.00)(16,7.00)(32,9.33)(64,9.00)(128,9.33)};
\addplot[clogit, mark=square*, mark size=1.3pt, forget plot] coordinates {(1,-6.67)(2,-6.67)(4,0.00)(8,5.66)(16,9.33)(32,10.00)(64,10.00)(128,10.00)};
\addplot[cttmv, mark=triangle*, mark size=1.6pt, forget plot] coordinates {(1,-0.67)(2,-0.67)(4,2.33)(8,8.66)(16,11.00)(32,10.33)(64,10.66)(128,10.33)};
\nextgroupplot[title={7B, Countdown}, ymin=-10, ymax=35, ylabel={gain over base (pts)}]
\draw[cbase,dashed,line width=0.5pt] (axis cs:0.85,0) -- (axis cs:150,0);
\addplot[cthicket, mark=*, mark size=1.4pt, forget plot] coordinates {(1,1.55)(2,7.90)(4,13.35)(8,17.40)(16,21.20)(32,23.75)(64,25.75)(128,27.35)};
\addplot[clogit, mark=square*, mark size=1.3pt, forget plot] coordinates {(1,-6.25)(2,2.40)(4,9.40)(8,14.10)(16,17.80)(32,22.25)(64,24.90)(128,27.25)};
\addplot[cttmv, mark=triangle*, mark size=1.6pt, forget plot] coordinates {(1,-0.15)(2,8.55)(4,13.95)(8,17.80)(16,21.60)(32,24.25)(64,26.15)(128,27.65)};
\nextgroupplot[title={7B, GSM8K}, ymin=-5, ymax=5]
\draw[cbase,dashed,line width=0.5pt] (axis cs:0.85,0) -- (axis cs:150,0);
\addplot[cthicket, mark=*, mark size=1.4pt, forget plot] coordinates {(1,0.83)(2,1.44)(4,2.27)(8,2.05)(16,1.97)(32,2.20)(64,2.43)(128,2.27)};
\addplot[clogit, mark=square*, mark size=1.3pt, forget plot] coordinates {(1,-1.21)(2,-0.83)(4,2.50)(8,3.49)(16,4.02)(32,4.47)(64,4.47)(128,4.40)};
\addplot[cttmv, mark=triangle*, mark size=1.6pt, forget plot] coordinates {(1,-0.91)(2,-0.45)(4,0.53)(8,1.74)(16,1.82)(32,1.90)(64,1.67)(128,1.97)};
\nextgroupplot[title={7B, MATH-500}, ymin=-10, ymax=25]
\draw[cbase,dashed,line width=0.5pt] (axis cs:0.85,0) -- (axis cs:150,0);
\addplot[cthicket, mark=*, mark size=1.4pt, forget plot] coordinates {(1,0.67)(2,1.00)(4,8.67)(8,13.00)(16,15.00)(32,17.67)(64,17.34)(128,17.00)};
\addplot[clogit, mark=square*, mark size=1.3pt, forget plot] coordinates {(1,9.00)(2,9.67)(4,13.67)(8,14.67)(16,16.67)(32,18.00)(64,18.34)(128,18.67)};
\addplot[cttmv, mark=triangle*, mark size=1.6pt, forget plot] coordinates {(1,-7.66)(2,-5.33)(4,3.67)(8,9.34)(16,11.67)(32,13.67)(64,14.34)(128,14.67)};
\end{groupplot}
\end{tikzpicture}


==> figures/fig_logitbias.tex <==

\begin{minipage}[t]{0.50\linewidth}
\centering

\begin{tikzpicture}
\begin{axis}[paperaxis, width=\linewidth, height=4.7cm,
  ybar, bar width=3.4pt, enlarge x limits=0.06,
  symbolic x coords={countdown,GSM8K,MATH-500,Olympiad,MBPP,ROCStories,USPTO},
  xtick=data, x tick label style={rotate=35, anchor=north east, font=\scriptsize, inner sep=1pt},
  ymin=0, ymax=100, ylabel={accuracy @\,$K{=}50$ (\%)},
  legend columns=3, legend style={at={(0.5,1.02)}, anchor=south}]
\addplot[fill=cbase, draw=cbase!60!black]      coordinates {(countdown,66.6)(GSM8K,87.49)(MATH-500,63.33)(Olympiad,37.97)(MBPP,64.27)(ROCStories,65.2)(USPTO,28.57)}; \addlegendentry{base}
\addplot[fill=cthicket, draw=cthicket!60!black] coordinates {(countdown,90.75)(GSM8K,89.76)(MATH-500,74.67)(Olympiad,46.2)(MBPP,76.44)(ROCStories,65.57)(USPTO,39.36)}; \addlegendentry{full-weight PSV}
\addplot[fill=clogit, draw=clogit!60!black]     coordinates {(countdown,90.70)(GSM8K,91.89)(MATH-500,81.33)(Olympiad,52.53)(MBPP,73.17)(ROCStories,65.76)(USPTO,42.66)}; \addlegendentry{logit PSV}
\end{axis}
\end{tikzpicture}
\footnotesize \textbf{(a) Logit PSV matches full thicket performance}
\end{minipage}
\hfill
\begin{minipage}[t]{0.45\linewidth}
\centering
\tikzset{
  model7B/.style   ={cthicket, mark options={fill=cthicket, draw=cthicket!55!black, line width=0.4pt}},
  model3B/.style   ={cextra, mark options={fill=cextra, draw=cextra!55!black, line width=0.4pt}},
  model15B/.style  ={cttmv, mark options={fill=cttmv, draw=cttmv!55!black, line width=0.4pt}},
  model05B/.style  ={csoup, mark options={fill=csoup, draw=csoup!55!black, line width=0.4pt}},
  taskCD/.style    ={mark=*},
  taskGSM/.style   ={mark=diamond*},
  taskMATH/.style  ={mark=square*},
  taskOLY/.style   ={mark=triangle*},
  taskMBPP/.style  ={mark=pentagon*},
  taskROC/.style   ={mark=star},
  taskUSPTO/.style ={mark=x},
}%
\begin{tikzpicture}
\begin{axis}[
  paperaxis,
  width=\linewidth,
  height=4.7cm,
  xlabel={full-weight thicket (\%)},
  ylabel={logit PSV (\%)},
  xmin=10, xmax=95,
  ymin=10, ymax=95,
  xtick={20,50,80},
  ytick={20,50,80},
  clip=false,
]

\addplot[
  gray,
  dashed,
  line width=0.5pt,
  domain=10:95,
  forget plot
] {x};

\taskpoint{90.75}{90.70}{model7B}{taskCD}
\taskpoint{89.76}{91.89}{model7B}{taskGSM}
\taskpoint{74.67}{81.33}{model7B}{taskMATH}
\taskpoint{46.20}{52.53}{model7B}{taskOLY}
\taskpoint{76.44}{73.17}{model7B}{taskMBPP}
\taskpoint{65.57}{65.76}{model7B}{taskROC}
\taskpoint{39.36}{42.66}{model7B}{taskUSPTO}

\taskpoint{55.15}{56.95}{model3B}{taskCD}
\taskpoint{87.70}{88.70}{model3B}{taskGSM}
\taskpoint{72.30}{71.67}{model3B}{taskMATH}
\taskpoint{38.40}{40.51}{model3B}{taskOLY}
\taskpoint{64.00}{63.09}{model3B}{taskMBPP}
\taskpoint{56.10}{55.28}{model3B}{taskROC}
\taskpoint{19.80}{15.58}{model3B}{taskUSPTO}

\taskpoint{37.40}{37.50}{model15B}{taskCD}
\taskpoint{76.70}{81.95}{model15B}{taskGSM}
\taskpoint{57.70}{60.00}{model15B}{taskMATH}
\taskpoint{28.50}{28.69}{model15B}{taskOLY}
\taskpoint{52.50}{49.08}{model15B}{taskMBPP}
\taskpoint{49.00}{48.22}{model15B}{taskROC}
\taskpoint{24.90}{31.27}{model15B}{taskUSPTO}

\taskpoint{56.00}{56.56}{model05B}{taskGSM}
\taskpoint{39.00}{40.67}{model05B}{taskMATH}
\taskpoint{14.30}{16.66}{model05B}{taskOLY}
\taskpoint{28.80}{26.44}{model05B}{taskMBPP}
\taskpoint{31.90}{31.87}{model05B}{taskROC}
\node[
  anchor=south east,
  font=\tiny,
  inner sep=1pt,
  fill=white,
] at (axis description cs:0.98,0.04) {%
  \begin{tabular}{@{}c@{\hspace{2pt}}l@{}}
    \legendmark[model7B]{taskCD}   & 7B   \\
    \legendmark[model3B]{taskCD}   & 3B   \\
    \legendmark[model15B]{taskCD}  & 1.5B \\
    \legendmark[model05B]{taskCD}  & 0.5B
  \end{tabular}%
};

\node[
  anchor=north west,
  font=\tiny,
  inner sep=0pt,
  align=center,
] at (axis description cs:0.04,0.98) {%
  \begin{tabular}{@{}c@{\hspace{1pt}}l@{\hspace{5pt}}
                     c@{\hspace{1pt}}l@{\hspace{5pt}}
                  @{}}
    \legendmark[black]{taskCD}   & countdown &
    \legendmark[black]{taskGSM}  & GSM8K \\
    \legendmark[black]{taskMATH} & MATH-500 &
    \legendmark[black]{taskOLY}  & Olympiad \\
    \legendmark[black]{taskMBPP} & MBPP &
    \legendmark[black]{taskROC}  & ROCStories \\
    \legendmark[black]{taskUSPTO} & USPTO
  \end{tabular}%
};

\end{axis}
\end{tikzpicture}
\footnotesize \textbf{(b) Logit PSV vs.\ full-thicket across scales}\\[2pt]
\end{minipage}



==> figures/fig_perlayer.tex <==

\begin{tikzpicture}
\begin{axis}[
paperaxis,
width=0.8\linewidth,
height=4.3cm,
xlabel={index of perturbed decoder block},
ylabel={countdown acc.(\%)},
  xmin=-1,
  xmax=32,
  ymin=63,
  ymax=95,
  xtick={0,5,10,15,20,25,30},
  legend style={
      at={(1.0,0.3)},
      anchor=east,
      font=\footnotesize
    }]

\addplot[clogit, mark=*, mark size=1.1pt, line width=0.6pt] coordinates {
  (0,85.2)(1,76.0)(2,76.0)(3,80.0)(4,79.5)(5,76.8)(6,77.5)(7,78.2)(8,82.7)(9,81.0)(10,82.0)(11,83.0)(12,83.8)(13,81.9)(14,82.1)(15,82.3)(16,83.1)(17,82.8)(18,78.3)(19,85.9)(20,90.0)(21,88.6)(22,89.3)(23,87.8)(24,89.2)(25,89.2)(26,89.8)(27,89.5)(28,89.5)(29,89.8)(30,89.7)(31,91.8)};
\addlegendentry{single block perturbation}
\addplot[cthicket, densely dotted, line width=0.8pt] coordinates {(-1,90.8)(32,90.8)} node[pos=0.03, below, anchor=north west, font=\footnotesize] {full weight perturbation};

\addplot[cbase, dashed, line width=0.8pt]
coordinates {(-1,66.6)(32,66.6)}
node[
  pos=0.03,
  above=-1mm,
  anchor=south west,
  font=\footnotesize
] {no perturbation};

\end{axis}
\end{tikzpicture}



==> figures/fig_psv_compare.tex <==
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
    font=\small,
    >=latex,
    flow/.style={->, line width=0.9pt, draw=black!55},
    band/.style={rounded corners=4pt, draw=black!20, minimum width=10.2cm,
        minimum height=2.85cm, inner sep=0pt, anchor=north west},
    plus/.style={draw=black, thick, circle, inner sep=0pt, minimum size=0.42cm,
        font=\normalsize},
    noise/.style={draw=black!25, rounded corners=2pt, fill=white, inner sep=2.5pt,
        font=\footnotesize},
    note/.style={font=\footnotesize, align=left, anchor=west},
]

\newcommand{\cnet}[5]{%
\begin{scope}[shift={(#1,#2)}, scale=#3]
    \foreach \y in {-0.45,0,0.45}{\fill[#4] (0,\y) circle (0.06);}
    \foreach \y in {-0.6,-0.2,0.2,0.6}{\fill[#4] (0.5,\y) circle (0.06);}
    \foreach \y in {-0.25,0.25}{\fill[#4] (1.0,\y) circle (0.06);}
    \foreach \a in {-0.45,0,0.45}{\foreach \b in {-0.6,-0.2,0.2,0.6}{
        \draw[#4, opacity=.45, line width=.6pt] (0,\a)--(0.5,\b);}}
    \foreach \a in {-0.6,-0.2,0.2,0.6}{\foreach \b in {-0.25,0.25}{
        \draw[#4, opacity=.45, line width=.6pt] (0.5,\a)--(1.0,\b);}}
    \coordinate (#5-w) at (-0.12,0);
    \coordinate (#5-e) at (1.12,0);
    \coordinate (#5-s) at (0.5,-0.72);
    \coordinate (#5-n) at (0.5,0.72);
\end{scope}}

\newcommand{\ccard}[4]{%
    \filldraw[draw=black!20, fill=white, rounded corners=2pt]
        (#1,{#2-#4/2}) rectangle ({#1+#3},{#2+#4/2});}

\newcommand{\chist}[9]{%
\pgfmathsetmacro{\hmax}{max(#4,#5,#6,#7,#8)}
\begin{scope}[shift={(#1,#2)}]
    \draw[black!30] (0,-0.32) -- (0.86,-0.32);
    \foreach \h [count=\k] in {#4,#5,#6,#7,#8}{
        \pgfmathsetmacro{\isarg}{\h==\hmax ? 1 : 0.35}
        \fill[#3, fill opacity=\isarg] ({0.04+(\k-1)*0.16},-0.32) rectangle ++(0.12,\h);}
    \coordinate (#9-w) at (-0.08,0);
    \coordinate (#9-e) at (0.94,0);
    \coordinate (#9-s) at (0.43,-0.42);
    \coordinate (#9-n) at (0.43,0.42);
\end{scope}}

\newcommand{\clock}[2]{%
\begin{scope}[shift={(#1,#2)}]
    \draw[black!60, line width=0.8pt] (-0.07,0.02) -- (-0.07,0.09)
        arc (180:0:0.07) -- (0.07,0.02);
    \fill[black!60, rounded corners=0.5pt] (-0.11,-0.12) rectangle (0.11,0.03);
\end{scope}}

\def\yA{0}
\def\yB{-3.1}
\def\xh{5.25}

\node[band, fill=cthicket!5] (bandA) at (0,{\yA+1.55}) {};
\node[band, fill=clogit!6]   (bandB) at (0,{\yB+1.55}) {};

\node[font=\bfseries, text=cthicket!80!black, anchor=north west]
    at ([xshift=2mm, yshift=-1.5mm]bandA.north west)
    {Full-weight PSV  (neural thickets)};
\node[font=\bfseries, text=clogit!80!black, anchor=north west]
    at ([xshift=2mm, yshift=-1.5mm]bandB.north west)
    {Logit PSV (ours)};

\cnet{0.45}{\yA-0.15}{0.75}{black!70}{baseA}
\node[font=\footnotesize, anchor=north] at (baseA-s) {$f_{\vtheta}$};

\node[plus] (plusA) at (2.05,\yA-0.15) {$+$};
\node[noise] (epsA) at (2.05,\yA+0.64) {$\sigma\boldsymbol{\epsilon}_i \in \mathbb{R}^{d_{\vtheta}}$};
\node[font=\scriptsize, text=black!55, anchor=north] at (plusA.south) {into weights};

\foreach \dx/\dy/\col [count=\j] in
    {0.30/0.24/csoup!85!black, 0.15/0.12/cmember!85!black, 0/0/cextra!85!black}{
    \ccard{2.95+\dx}{\yA-0.15+\dy}{1.0}{1.05}
    \cnet{3.08+\dx}{\yA-0.15+\dy}{0.72}{\col}{stA\j}
}
\node[font=\footnotesize, anchor=north] at (3.55,\yA-0.78)
    {$f_{\vtheta+\sigma\boldsymbol{\epsilon}_i}$};

\draw[flow, -] (baseA-e) -- (plusA.west);
\draw[flow] (epsA.south) -- (plusA.north);
\draw[flow] (plusA.east) -- (2.9,\yA-0.15);

\foreach \dx/\dy/\col/\a/\b/\c/\d/\e [count=\j] in
    {0.30/0.24/csoup!85!black/0.20/0.14/0.50/0.30/0.10,
     0.15/0.12/cmember!85!black/0.22/0.52/0.30/0.18/0.12,
     0/0/cextra!85!black/0.55/0.20/0.34/0.14/0.10}{
    \ccard{\xh-0.08+\dx}{\yA-0.15+\dy}{1.02}{0.84}
    \chist{\xh+\dx}{\yA-0.15+\dy}{\col}{\a}{\b}{\c}{\d}{\e}{hA\j}
}
\draw[flow] (4.35,\yA-0.15) -- (\xh-0.12,\yA-0.15);
\node[font=\footnotesize, anchor=north] at (\xh+0.5,\yA-0.62) {logits $\boldsymbol{\ell}_i$};

\node[note, text=cthicket!80!black] at (6.9,\yA-0.15)
    {$\times N$ perturbed copies\\of all $d_{\vtheta}\!\sim\!10^{9}$ weights};

\cnet{0.45}{\yB-0.15}{0.75}{black!70}{baseB}
\clock{0.83}{\yB+0.55}
\node[font=\footnotesize, anchor=north] at (baseB-s) {$f_{\vtheta}$ (frozen)};

\chist{2.0}{\yB-0.15}{black!70}{0.50}{0.22}{0.42}{0.14}{0.10}{hB0}
\node[font=\footnotesize, anchor=north] at (hB0-s) {$\boldsymbol{\ell}$};
\draw[flow] (baseB-e) -- (hB0-w);

\node[plus] (plusB) at (3.55,\yB-0.15) {$+$};
\node[noise] (epsB) at (3.55,\yB+0.64) {$\sigma\boldsymbol{\epsilon}_i \in \mathbb{R}^{V}$};
\node[font=\scriptsize, text=black!55, anchor=north] at (plusB.south) {into logits};

\draw[flow, -] (hB0-e) -- (plusB.west);
\draw[flow] (epsB.south) -- (plusB.north);

\foreach \dx/\dy/\col/\a/\b/\c/\d/\e [count=\j] in
    {0.30/0.24/csoup!85!black/0.40/0.18/0.52/0.10/0.14,
     0.15/0.12/cmember!85!black/0.42/0.24/0.36/0.18/0.46,
     0/0/cextra!85!black/0.56/0.16/0.40/0.20/0.08}{
    \ccard{\xh-0.08+\dx}{\yB-0.15+\dy}{1.02}{0.84}
    \chist{\xh+\dx}{\yB-0.15+\dy}{\col}{\a}{\b}{\c}{\d}{\e}{hB\j}
}
\draw[flow] (plusB.east) -- (\xh-0.12,\yB-0.15);
\node[font=\footnotesize, anchor=north] at (\xh+0.5,\yB-0.62)
    {$\boldsymbol{\ell}+\sigma\boldsymbol{\epsilon}_i$};

\node[note, text=clogit!80!black] at (6.9,\yB-0.15)
    {one frozen network,\\$\times N$ logit biases,\\size $V\!\sim\!10^{5}$};

\def\yc{-1.425}
\def\gap{0.85}
\node[band, fill=cwrite!7, minimum width=3.3cm, minimum height=5.95cm] 
    (sel) at (10.7,{\yA+1.55}) {};
\node[band, fill=cttmv!8, minimum width=2.9cm, minimum height=5.95cm]
    (vote) at (14.45,{\yA+1.55}) {};

\node[font=\bfseries, anchor=north] at ([yshift=-2mm]sel.north) {Select};
\node[font=\footnotesize, text=black!60, anchor=north] at ([yshift=-6mm]sel.north)
    {\shortstack{Retain top $K$ \\ on validation set}};

\node[draw=black!20, fill=white, rounded corners=2pt, minimum width=2.9cm,
      minimum height=3.35cm, inner sep=0pt] (rankbox) at (12.35,\yc-0.27) {};

\foreach \k/\col/\a/\b/\c/\d/\e/\acc/\keep in
    {1/cextra!85!black/0.40/0.12/0.22/0.08/0.06/0.82/1,
     0/cmember!85!black/0.10/0.38/0.14/0.26/0.08/0.51/0,
    -1/csoup!85!black/0.16/0.08/0.40/0.20/0.10/0.78/1}{
    \pgfmathsetmacro{\yy}{\yc+\k*\gap}
    \ifnum\keep=1
        \node[draw=cwrite!70!black, fill=cwrite!12, rounded corners=2pt,
              minimum width=2.6cm, minimum height=0.6cm, inner sep=0pt]
            at (12.4,\yy) {};
    \fi
    \chist{11.5}{\yy+0.1}{\col}{\a}{\b}{\c}{\d}{\e}{rk}
    \node at (13.35,\yy) {$\acc$};
}
\node[font=\footnotesize\bfseries, text=black!60] at (11.70,\yc-1.6) {Logits};
\node[font=\footnotesize\bfseries, text=black!60, align=center] at (13.10,\yc-1.6)
    {Validation\\accuracy};

\draw[flow] (10.2,\yA) to[out=0, in=180] (sel.west |- 0,\yA);
\draw[flow] (10.2,\yB) to[out=0, in=180] (sel.west |- 0,\yB);

\node[font=\bfseries, anchor=north] at ([yshift=-2mm]vote.north) {Vote};
\node[font=\footnotesize, text=black!60, anchor=north] at ([yshift=-6mm]vote.north)
    {Aggregate on test};

\chist{14.75}{\yc+\gap+0.1}{cextra!85!black}{0.38}{0.10}{0.24}{0.08}{0.06}{vtop}
\chist{14.75}{\yc+0.1}{cmember!35}{0.20}{0.30}{0.14}{0.16}{0.08}{vmid}
\chist{14.75}{\yc-\gap+0.1}{csoup!85!black}{0.34}{0.08}{0.30}{0.16}{0.10}{vbot}

\draw[flow] (13.95,\yc+\gap) -- (14.67,\yc+\gap);
\draw[flow, opacity=0.2] (13.95,\yc) -- (14.67,\yc);
\draw[flow] (13.95,\yc-\gap) -- (14.67,\yc-\gap);

\node[circle, thick, draw=black!35, fill=white, minimum size=6mm, inner sep=1pt]
    (agg) at (16.5,\yc) {\scriptsize\texttt{vote}};
\draw[flow] (15.69,\yc+\gap) -- ++(0.15,0) |- (agg.west);
\draw[flow] (15.69,\yc-\gap) -- ++(0.15,0) |- (agg.west);

\node[inner sep=1pt, rounded corners=2pt, draw=black!40, fill=white,
      minimum width=9mm, minimum height=6mm, font=\bfseries]
    (pred) at (16.5,\yc-1.75) {\footnotesize prediction};
\draw[flow] (agg.south) -- (agg.south |- pred.north);
\end{tikzpicture}%
}


==> figures/fig_ttmv.tex <==
\centering
\begin{minipage}[t]{0.32\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[paperaxis, width=\linewidth, height=4.4cm,
  xmode=log, xlabel={temperature $T$}, ylabel={MATH-500 TT-MV (\%)},
  xmin=0.0008, xmax=1.3, ymin=60, ymax=82,
  legend style={at={(1.0,0.15)}, anchor=south east, font=\tiny}]
\addplot[cttmv, mark=*, mark size=1.2pt] coordinates {(0.001,68.67)(0.01,68.67)(0.3,75.33)(0.5,76.67)(0.7,77.67)(1.0,77.00)}; \addlegendentry{TT-MV}
\addplot[cthicket, dashed, line width=0.8pt] coordinates {(0.0008,74.67)(1.3,74.67)}; \addlegendentry{thicket}
\addplot[cbase, densely dotted, line width=0.8pt] coordinates {(0.0008,63.33)(1.3,63.33)}; \addlegendentry{base}
\end{axis}
\end{tikzpicture}
\text{\footnotesize \shortstack{(a) Strong-model \\ temperature sweep}}
\end{minipage}
\hfill
\begin{minipage}[t]{0.32\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[paperaxis, width=\linewidth, height=4.4cm,
  xmode=log, xlabel={temperature $T$}, ylabel={Qwen-1.5B USPTO (\%)},
  xmin=0.0008, xmax=1.3, ymin=0, ymax=36,
  legend style={at={(1.0,0.22)}, anchor=south east, font=\tiny}]
\addplot[cttmv, mark=*, mark size=1.0pt] coordinates {(0.001,6.8)(0.005,6.8)(0.01,6.8)(0.02,6.8)(0.05,6.9)(0.08,6.8)(0.1,6.8)(0.15,6.5)(0.3,4.7)(0.5,3.0)(0.7,2.3)(1.0,2.8)}; \addlegendentry{TT-MV}
\addplot[cthicket, dashed, line width=0.8pt] coordinates {(0.0008,24.9)(1.3,24.9)}; \addlegendentry{thicket}
\addplot[cbase, densely dotted, line width=0.8pt] coordinates {(0.0008,6.3)(1.3,6.3)}; \addlegendentry{base}
\addplot[black, dashdotted, line width=0.8pt] coordinates {(0.0008,31.9)(1.3,31.9)}; \addlegendentry{majority class}
\end{axis}
\end{tikzpicture}
\text{\footnotesize \shortstack{(b) Weak-model \\ temperature sweep}}
\end{minipage}
\hfill
\begin{minipage}[t]{0.32\linewidth}
\centering
\tikzset{
  model7B/.style   ={cthicket, mark options={fill=cthicket, draw=cthicket!55!black, line width=0.4pt}},
  model3B/.style   ={cextra, mark options={fill=cextra, draw=cextra!55!black, line width=0.4pt}},
  model15B/.style  ={cttmv, mark options={fill=cttmv, draw=cttmv!55!black, line width=0.4pt}},
  model05B/.style  ={csoup, mark options={fill=csoup, draw=csoup!55!black, line width=0.4pt}},
  taskCD/.style    ={mark=*},
  taskGSM/.style   ={mark=diamond*},
  taskMATH/.style  ={mark=square*},
  taskOLY/.style   ={mark=triangle*},
  taskMBPP/.style  ={mark=pentagon*},
  taskROC/.style   ={mark=star},
  taskUSPTO/.style ={mark=x},
}%
\renewcommand{\legendmark}[2][]{%
  \tikz[baseline=-0.5ex]
    \draw[
      only marks,
      mark size=1.6pt,
      #1,
      #2
    ] plot coordinates {(0,0)};
}
\begin{tikzpicture}
\begin{axis}[
  paperaxis,
  width=\linewidth,
  height=4.4cm,
  xlabel={full-weight thicket (\%)},
  ylabel={TT-MV (\%)},
  xmin=0, xmax=95,
  ymin=0, ymax=95,
  xtick={20,50,80},
  ytick={20,50,80},
  clip=false,
]

\addplot[
  gray,
  dashed,
  line width=0.5pt,
  domain=0:95,
  forget plot
] {x};

\taskpoint{90.75}{92.05}{model7B}{taskCD}
\taskpoint{89.76}{89.39}{model7B}{taskGSM}
\taskpoint{74.67}{77.67}{model7B}{taskMATH}
\taskpoint{46.20}{49.79}{model7B}{taskOLY}
\taskpoint{76.44}{74.35}{model7B}{taskMBPP}
\taskpoint{65.57}{65.33}{model7B}{taskROC}
\taskpoint{39.36}{36.26}{model7B}{taskUSPTO}

\taskpoint{37.40}{24.90}{model15B}{taskCD}
\taskpoint{76.72}{79.38}{model15B}{taskGSM}
\taskpoint{57.67}{59.33}{model15B}{taskMATH}
\taskpoint{28.48}{29.32}{model15B}{taskOLY}
\taskpoint{52.49}{46.20}{model15B}{taskMBPP}
\taskpoint{48.98}{47.71}{model15B}{taskROC}
\taskpoint{24.88}{ 2.30}{model15B}{taskUSPTO}

\taskpoint{56.03}{57.39}{model05B}{taskGSM}
\taskpoint{39.00}{41.00}{model05B}{taskMATH}
\taskpoint{14.35}{15.40}{model05B}{taskOLY}
\taskpoint{28.80}{11.91}{model05B}{taskMBPP}
\taskpoint{31.85}{31.89}{model05B}{taskROC}
\node[
  anchor=south east,
  font=\tiny,
  inner sep=1pt,
  fill=white,
] at (axis description cs:0.98,0.04) {%
  \begin{tabular}{@{}c@{\hspace{2pt}}l@{}}
    \legendmark[model7B]{taskCD}   & 7B   \\
    \legendmark[model15B]{taskCD}  & 1.5B \\
    \legendmark[model05B]{taskCD}  & 0.5B
  \end{tabular}%
};

\node[
  anchor=north west,
  font=\tiny,
  inner sep=0pt,
  align=center,
] at (axis description cs:0.04,0.98) {%
  \begin{tabular}{@{}c@{\hspace{1pt}}l@{\hspace{5pt}}
                     c@{\hspace{1pt}}l@{\hspace{5pt}}
                  @{}}
    \legendmark[black]{taskCD}   & countdown \\
    \legendmark[black]{taskGSM}  & GSM8K \\
    \legendmark[black]{taskMATH} & MATH-500 \\
    \legendmark[black]{taskOLY}  & Olympiad \\
    \legendmark[black]{taskMBPP} & MBPP \\
    \legendmark[black]{taskROC}  & ROCS \\
    \legendmark[black]{taskUSPTO} & USPTO
  \end{tabular}%
};

\end{axis}
\end{tikzpicture}
\text{\footnotesize \shortstack{ (c) TT-MV vs.\\ full-weight thicket}}
\end{minipage}


